Continual Semantic Segmentation via Repulsion-Attraction of Sparse and Disentangled Latent Representations

Deep neural networks suffer from the major limitation of catastrophic forgetting old tasks when learning new ones. In this paper we focus on class incremental continual learning in semantic segmentation, where new categories are made available over time while previous training data is not retained. The proposed continual learning scheme shapes the latent space to reduce forgetting whilst improving the recognition of novel classes. Our framework is driven by three novel components which we also combine on top of existing techniques effortlessly. First, prototypes matching enforces latent space consistency on old classes, constraining the encoder to produce similar latent representation for previously seen classes in the subsequent steps. Second, features sparsification allows to make room in the latent space to accommodate novel classes. Finally, contrastive learning is employed to cluster features according to their semantics while tearing apart those of different classes. Extensive evaluation on the Pascal VOC2012 and ADE20K datasets demonstrates the effectiveness of our approach, significantly outperforming state-of-the-art methods.

==> (inline-0) <==
\begin{tabular}{ccccccccccc}
%    labels = ['background', 'aeroplane', 'bicycle', 'bird', 'boat', 'bottle', 'bus', 'car', 'cat', 'chair', 'cow', 'diningtable', 'dog', 'horse', 'motorbike', 'person', 'pottedplant', 'sheep', 'sofa', 'train', 'tvmonitor', 'void']
% [[0, 0, 0], [128, 0, 0], [0, 128, 0], [128, 128, 0], [0, 0, 128], [128, 0, 128], [0, 128, 128], [128, 128, 128], [64, 0, 0], [192, 0, 0], [64, 128, 0], 
% [192, 128, 0], [64, 0, 128], [192, 0, 128], [64, 128, 128], [192, 128, 128], [0, 64, 0], [128, 64, 0], [0, 192, 0], [128, 192, 0], [0, 64, 128]]
\cellcolor[HTML]{000000}{\color[HTML]{FFFFFF} \textbf{background}} & 
\cellcolor[HTML]{800000}{\color[HTML]{FFFFFF}\textbf{aeroplane}} & 
\cellcolor[HTML]{008000}{\color[HTML]{FFFFFF} \textbf{bicycle}} & 
\cellcolor[HTML]{808000}{\color[HTML]{000000} \textbf{bird}} 
& \cellcolor[HTML]{000080}{\color[HTML]{FFFFFF}\textbf{boat}} 
& \cellcolor[HTML]{800080}{\color[HTML]{FFFFFF}\textbf{bottle}}
& \cellcolor[HTML]{008080}\textbf{bus} 
& \cellcolor[HTML]{808080}\textbf{car} 
&\cellcolor[HTML]{400000} {\color[HTML]{FFFFFF}\textbf{cat}} 
& \cellcolor[HTML]{C00000}\textbf{chair} 
& \cellcolor[HTML]{408000}{\color[HTML]{FFFFFF}\textbf{cow}} \\ \cline{11-11}

\cellcolor[HTML]{C08000}\textbf{din. table} 
& \cellcolor[HTML]{400080}{\color[HTML]{FFFFFF} \textbf{dog}} 
& \cellcolor[HTML]{C00080}{\color[HTML]{FFFFFF} \textbf{horse}} & 
\cellcolor[HTML]{408080}{\color[HTML]{FFFFFF} \textbf{mbike}} & 
\cellcolor[HTML]{C08080}{\color[HTML]{000000} \textbf{person}}
 & \cellcolor[HTML]{004000}{\color[HTML]{FFFFFF} \textbf{pplant}} 
 & \cellcolor[HTML]{804000}{\color[HTML]{FFFFFF} \textbf{sheep}} 
 & \cellcolor[HTML]{00C000}{\color[HTML]{000000} \textbf{sofa}} 
  & \cellcolor[HTML]{80C000} \textbf{train}
 & \cellcolor[HTML]{004080}{\color[HTML]{FFFFFF} \textbf{tv}}
 & \multicolumn{1}{|c|}{\textbf{unlabeled}} \\ \cline{11-11} 
\end{tabular}%
}
\vspace{0.1cm}
}

\setlength{\tabcolsep}{0.7pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.6}
\centering
\begin{tabular}{ccccccccccc}
  
   \rotatebox{90}{\hspace{+4ex}19-1} &  
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002110_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002110_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002110_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002110_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002110_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002110_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002110_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002110_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002110_offline.png} \\ 
   
      \rotatebox{90}{\hspace{+4ex}19-1} &  
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002178_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002178_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002178_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002178_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002178_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002178_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002178_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002178_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002178_offline.png} \\ 
   
      \rotatebox{90}{\hspace{+4ex}19-1} &  
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002754_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002754_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002754_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002754_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002754_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002754_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002754_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002754_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/19-1/2011_002754_offline.png} \\ 
  
  & & & & & & & & & \\
  
      \rotatebox{90}{\hspace{+4ex}15-5} &  
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003146_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003146_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003146_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003146_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003146_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003146_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003146_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003146_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003146_offline.png} \\
   
         \rotatebox{90}{\hspace{+4ex}15-5} &  
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003240_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003240_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003240_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003240_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003240_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003240_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003240_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003240_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003240_offline.png} \\ 
   
         \rotatebox{90}{\hspace{+4ex}15-5} &  
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003271_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003271_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003271_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003271_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003271_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003271_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003271_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003271_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5/2011_003271_offline.png} \\ 
   
  & & & & & & & & & \\
    
         \rotatebox{90}{\hspace{+4ex}15-1} &  
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000559_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000559_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000559_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000559_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000559_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000559_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000559_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000559_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000559_offline.png} \\

         \rotatebox{90}{\hspace{+4ex}15-1} &  
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000572_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000572_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000572_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000572_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000572_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000572_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000572_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000572_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000572_offline.png} \\

         \rotatebox{90}{\hspace{+4ex}15-1} &  
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000925_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000925_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000925_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000925_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000925_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000925_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000925_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000925_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/sequential/15-5s/2007_000925_offline.png} \\ 
   
  &  RGB  &  label  &  FT  &  LwF \cite{kirkpatrick2017overcoming}  &  ILT \cite{michieli2019incremental}  &  CIL \cite{klingner2020class} & MiB \cite{cermelli2020modeling} & SDR (ours) & offline \\
  
\end{tabular}
\begin{tabular}{ccccccccccc}
\cellcolor[HTML]{000000}{\color[HTML]{FFFFFF} \textbf{background}} & 
\cellcolor[HTML]{800000}{\color[HTML]{FFFFFF}\textbf{aeroplane}} & 
\cellcolor[HTML]{008000}{\color[HTML]{FFFFFF} \textbf{bicycle}} & 
\cellcolor[HTML]{808000}{\color[HTML]{000000} \textbf{bird}} 
& \cellcolor[HTML]{000080}{\color[HTML]{FFFFFF}\textbf{boat}} 
& \cellcolor[HTML]{800080}{\color[HTML]{FFFFFF}\textbf{bottle}}
& \cellcolor[HTML]{008080}\textbf{bus} 
& \cellcolor[HTML]{808080}\textbf{car} 
&\cellcolor[HTML]{400000} {\color[HTML]{FFFFFF}\textbf{cat}} 
& \cellcolor[HTML]{C00000}\textbf{chair} 
& \cellcolor[HTML]{408000}{\color[HTML]{FFFFFF}\textbf{cow}} \\ \cline{11-11}

\cellcolor[HTML]{C08000}\textbf{din. table} 
& \cellcolor[HTML]{400080}{\color[HTML]{FFFFFF} \textbf{dog}} 
& \cellcolor[HTML]{C00080}{\color[HTML]{FFFFFF} \textbf{horse}} & 
\cellcolor[HTML]{408080}{\color[HTML]{FFFFFF} \textbf{mbike}} & 
\cellcolor[HTML]{C08080}{\color[HTML]{000000} \textbf{person}}
 & \cellcolor[HTML]{004000}{\color[HTML]{FFFFFF} \textbf{pplant}} 
 & \cellcolor[HTML]{804000}{\color[HTML]{FFFFFF} \textbf{sheep}} 
 & \cellcolor[HTML]{00C000}{\color[HTML]{000000} \textbf{sofa}} 
  & \cellcolor[HTML]{80C000} \textbf{train}
 & \cellcolor[HTML]{004080}{\color[HTML]{FFFFFF} \textbf{tv}}
 & \multicolumn{1}{|c|}{\textbf{unlabeled}} \\ \cline{11-11} 
\end{tabular}%
}
\vspace{0.1cm}
}

\setlength{\tabcolsep}{0.7pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.6}
\centering
\begin{tabular}{ccccccccccc}
  
   \rotatebox{90}{\hspace{+4ex}19-1} &  
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000464_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000464_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000464_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000464_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000464_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000464_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000464_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000464_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000464_offline.png} \\ 
   
      \rotatebox{90}{\hspace{+4ex}19-1} &  
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000676_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000676_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000676_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000676_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000676_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000676_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000676_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000676_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000676_offline.png} \\ 
   
      \rotatebox{90}{\hspace{+4ex}19-1} &  
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000727_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000727_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000727_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000727_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000727_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000727_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000727_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000727_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/19-1/2007_000727_offline.png} \\ 
  
    & & & & & & & & & \\
  
      \rotatebox{90}{\hspace{+4ex}15-5} &  
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003022_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003022_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003022_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003022_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003022_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003022_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003022_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003022_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003022_offline.png} \\
   
         \rotatebox{90}{\hspace{+4ex}15-5} &  
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003169_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003169_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003169_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003169_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003169_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003169_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003169_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003169_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003169_offline.png} \\ 
   
         \rotatebox{90}{\hspace{+4ex}15-5} &  
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003499_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003499_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003499_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003499_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003499_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003499_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003499_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003499_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5/2007_003499_offline.png} \\ 
   
    & & & & & & & & & \\
    
         \rotatebox{90}{\hspace{+4ex}15-1} &  
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2007_003110_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2007_003110_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2007_003110_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2007_003110_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2007_003110_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2007_003110_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2007_003110_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2007_003110_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2007_003110_offline.png} \\

         \rotatebox{90}{\hspace{+4ex}15-1} &  
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2011_001775_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2011_001775_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2011_001775_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2011_001775_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2011_001775_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2011_001775_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2011_001775_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2011_001775_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2011_001775_offline.png} \\

         \rotatebox{90}{\hspace{+4ex}15-1} &  
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2011_003055_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2011_003055_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2011_003055_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2011_003055_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2011_003055_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2011_003055_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2011_003055_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2011_003055_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/disjoint/15-5s/2011_003055_offline.png} \\ 
   
  &  RGB  &  label  &  FT  &  LwF \cite{kirkpatrick2017overcoming}  &  ILT \cite{michieli2019incremental}  &  CIL \cite{klingner2020class} & MiB \cite{cermelli2020modeling} & SDR (ours) & offline \\
  
\end{tabular}
\begin{tabular}{ccccccccccc}
\cellcolor[HTML]{000000}{\color[HTML]{FFFFFF} \textbf{background}} & 
\cellcolor[HTML]{800000}{\color[HTML]{FFFFFF}\textbf{aeroplane}} & 
\cellcolor[HTML]{008000}{\color[HTML]{FFFFFF} \textbf{bicycle}} & 
\cellcolor[HTML]{808000}{\color[HTML]{000000} \textbf{bird}} 
& \cellcolor[HTML]{000080}{\color[HTML]{FFFFFF}\textbf{boat}} 
& \cellcolor[HTML]{800080}{\color[HTML]{FFFFFF}\textbf{bottle}}
& \cellcolor[HTML]{008080}\textbf{bus} 
& \cellcolor[HTML]{808080}\textbf{car} 
&\cellcolor[HTML]{400000} {\color[HTML]{FFFFFF}\textbf{cat}} 
& \cellcolor[HTML]{C00000}\textbf{chair} 
& \cellcolor[HTML]{408000}{\color[HTML]{FFFFFF}\textbf{cow}} \\ \cline{11-11}

\cellcolor[HTML]{C08000}\textbf{din. table} 
& \cellcolor[HTML]{400080}{\color[HTML]{FFFFFF} \textbf{dog}} 
& \cellcolor[HTML]{C00080}{\color[HTML]{FFFFFF} \textbf{horse}} & 
\cellcolor[HTML]{408080}{\color[HTML]{FFFFFF} \textbf{mbike}} & 
\cellcolor[HTML]{C08080}{\color[HTML]{000000} \textbf{person}}
 & \cellcolor[HTML]{004000}{\color[HTML]{FFFFFF} \textbf{pplant}} 
 & \cellcolor[HTML]{804000}{\color[HTML]{FFFFFF} \textbf{sheep}} 
 & \cellcolor[HTML]{00C000}{\color[HTML]{000000} \textbf{sofa}} 
  & \cellcolor[HTML]{80C000} \textbf{train}
 & \cellcolor[HTML]{004080}{\color[HTML]{FFFFFF} \textbf{tv}}
 & \multicolumn{1}{|c|}{\textbf{unlabeled}} \\ \cline{11-11} 
\end{tabular}%
}
\vspace{0.1cm}
}

\setlength{\tabcolsep}{0.7pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.6}
\centering
\begin{tabular}{ccccccccccc}
  
   \rotatebox{90}{\hspace{+4ex}19-1} &  
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_001955_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_001955_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_001955_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_001955_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_001955_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_001955_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_001955_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_001955_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_001955_offline.png} \\ 
   
      \rotatebox{90}{\hspace{+4ex}19-1} &  
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_002268_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_002268_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_002268_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_002268_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_002268_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_002268_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_002268_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_002268_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_002268_offline.png} \\ 
   
      \rotatebox{90}{\hspace{+4ex}19-1} &  
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_002378_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_002378_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_002378_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_002378_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_002378_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_002378_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_002378_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_002378_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/19-1/2007_002378_offline.png} \\ 
  
    & & & & & & & & & \\
  
      \rotatebox{90}{\hspace{+4ex}15-5} &  
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_000464_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_000464_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_000464_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_000464_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_000464_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_000464_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_000464_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_000464_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_000464_offline.png} \\
   
         \rotatebox{90}{\hspace{+4ex}15-5} &  
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_000661_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_000661_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_000661_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_000661_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_000661_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_000661_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_000661_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_000661_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_000661_offline.png} \\ 
   
         \rotatebox{90}{\hspace{+4ex}15-5} &  
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_001299_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_001299_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_001299_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_001299_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_001299_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_001299_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_001299_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_001299_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5/2007_001299_offline.png} \\ 
   
    & & & & & & & & & \\
    
         \rotatebox{90}{\hspace{+4ex}15-1} &  
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_000676_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_000676_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_000676_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_000676_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_000676_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_000676_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_000676_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_000676_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_000676_offline.png} \\

         \rotatebox{90}{\hspace{+4ex}15-1} &  
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_001457_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_001457_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_001457_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_001457_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_001457_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_001457_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_001457_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_001457_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_001457_offline.png} \\

         \rotatebox{90}{\hspace{+4ex}15-1} &  
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_001526_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_001526_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_001526_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_001526_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_001526_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_001526_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_001526_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_001526_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/overlapped/15-5s/2007_001526_offline.png} \\ 
   
  &  RGB  &  label  &  FT  &  LwF \cite{kirkpatrick2017overcoming}  &  ILT \cite{michieli2019incremental}  &  CIL \cite{klingner2020class} & MiB \cite{cermelli2020modeling} & SDR (ours) & offline \\
  
\end{tabular}
\begin{tabular}{ccccccccccc}
  
   \rotatebox{90}{\hspace{+3ex}100-50} &  
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00001995_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00001995_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00001995_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00001995_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00001995_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00001995_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00001995_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00001995_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00001995_offline.png} \\ 
   
      \rotatebox{90}{\hspace{+3ex}100-50} &  
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00001998_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00001998_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00001998_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00001998_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00001998_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00001998_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00001998_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00001998_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00001998_offline.png} \\ 
   
         \rotatebox{90}{\hspace{+3ex}100-50} &  
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00002000_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00002000_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00002000_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00002000_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00002000_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00002000_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00002000_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00002000_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-50/ADE_val_00002000_offline.png} \\ 
   
     & & & & & & & & & \\
   
      \rotatebox{90}{\hspace{+3ex}100-10} &  
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000005_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000005_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000005_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000005_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000005_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000005_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000005_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000005_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000005_offline.png} \\ 
   
         \rotatebox{90}{\hspace{+3ex}100-10} &  
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000006_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000006_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000006_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000006_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000006_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000006_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000006_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000006_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000006_offline.png} \\ 
   
         \rotatebox{90}{\hspace{+3ex}100-10} &  
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000007_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000007_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000007_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000007_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000007_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000007_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000007_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000007_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/100-10/ADE_val_00000007_offline.png} \\ 
   
     & & & & & & & & & \\

            \rotatebox{90}{\hspace{+3ex}50-50} &  
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000002_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000002_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000002_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000002_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000002_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000002_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000002_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000002_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000002_offline.png} \\ 
   
               \rotatebox{90}{\hspace{+3ex}50-50} &  
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000033_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000033_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000033_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000033_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000033_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000033_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000033_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000033_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000033_offline.png} \\ 
   
               \rotatebox{90}{\hspace{+3ex}50-50} &  
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000072_RGB.jpg} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000072_label.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000072_FT.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000072_LWF.png} & 
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000072_ILT.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000072_CIL.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000072_MiB.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000072_ours.png} &
   \includegraphics[width=\imgsizee]{img/suppl/ade/50-50/ADE_val_00000072_offline.png} \\ 
 
  &  RGB  &  label  &  FT  &  LwF \cite{kirkpatrick2017overcoming}  &  ILT \cite{michieli2019incremental}  &  CIL \cite{klingner2020class} & MiB \cite{cermelli2020modeling} & SDR (ours) & offline \\
  
\end{tabular}
\begin{tabular}{ccccccccccc}
\cellcolor[HTML]{000000}{\color[HTML]{FFFFFF} \textbf{background}} & 
\cellcolor[HTML]{800000}{\color[HTML]{FFFFFF}\textbf{aeroplane}} & 
\cellcolor[HTML]{008000}{\color[HTML]{FFFFFF} \textbf{bicycle}} & 
\cellcolor[HTML]{808000}{\color[HTML]{000000} \textbf{bird}} 
& \cellcolor[HTML]{000080}{\color[HTML]{FFFFFF}\textbf{boat}} 
& \cellcolor[HTML]{800080}{\color[HTML]{FFFFFF}\textbf{bottle}}
& \cellcolor[HTML]{008080}\textbf{bus} 
& \cellcolor[HTML]{808080}\textbf{car} 
&\cellcolor[HTML]{400000} {\color[HTML]{FFFFFF}\textbf{cat}} 
& \cellcolor[HTML]{C00000}\textbf{chair} 
& \cellcolor[HTML]{408000}{\color[HTML]{FFFFFF}\textbf{cow}} \\ \cline{11-11}

\cellcolor[HTML]{C08000}\textbf{din. table} 
& \cellcolor[HTML]{400080}{\color[HTML]{FFFFFF} \textbf{dog}} 
& \cellcolor[HTML]{C00080}{\color[HTML]{FFFFFF} \textbf{horse}} & 
\cellcolor[HTML]{408080}{\color[HTML]{FFFFFF} \textbf{mbike}} & 
\cellcolor[HTML]{C08080}{\color[HTML]{000000} \textbf{person}}
 & \cellcolor[HTML]{004000}{\color[HTML]{FFFFFF} \textbf{pplant}} 
 & \cellcolor[HTML]{804000}{\color[HTML]{FFFFFF} \textbf{sheep}} 
 & \cellcolor[HTML]{00C000}{\color[HTML]{000000} \textbf{sofa}} 
  & \cellcolor[HTML]{80C000} \textbf{train}
 & \cellcolor[HTML]{004080}{\color[HTML]{FFFFFF} \textbf{tv}}
 & \multicolumn{1}{|c|}{\textbf{unlabeled}} \\ \cline{11-11} 
\end{tabular}%
}
\vspace{0.1cm}
}

\setlength{\tabcolsep}{0.7pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.6}
\centering
\begin{tabular}{ccccccccccc}
  
   \rotatebox{90}{\hspace{+2ex}SDR (ours)} &  
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2007_001311_RGB.jpg} &
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2007_001311_label.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2007_001311_ours_step1.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2007_001311_ours_step2.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2007_001311_ours_step3.png} &
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2007_001311_ours_step4.png} &
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2007_001311_ours_step5.png} \\ 
   
      \rotatebox{90}{\hspace{+4ex}MiB \cite{cermelli2020modeling}} &  
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2007_001311_RGB.jpg} &
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2007_001311_label.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2007_001311_MiB_step1.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2007_001311_MiB_step2.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2007_001311_MiB_step3.png} &
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2007_001311_MiB_step4.png} &
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2007_001311_MiB_step5.png} \\

     & & & & & & &  \\
   
      \rotatebox{90}{\hspace{+2ex}SDR (ours)} &  
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2011_003145_RGB.jpg} &
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2011_003145_label.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2011_003145_ours_step1.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2011_003145_ours_step2.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2011_003145_ours_step3.png} &
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2011_003145_ours_step4.png} &
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2011_003145_ours_step5.png} \\ 
   
      \rotatebox{90}{\hspace{+4ex}MiB \cite{cermelli2020modeling}} &  
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2011_003145_RGB.jpg} &
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2011_003145_label.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2011_003145_MiB_step1.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2011_003145_MiB_step2.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2011_003145_MiB_step3.png} &
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2011_003145_MiB_step4.png} &
   \includegraphics[width=\imgsizebis]{img/suppl/increasing_steps/disjoint/2011_003145_MiB_step5.png} \\ 
   
  &  RGB  &  label  &  step 1 (\textit{p. plant})  &  step 2 (\textit{sheep})  &  step 3 (\textit{sofa}) &  step 4 (\textit{train}) & step 5 (\textit{tv}) \\
\end{tabular}
\begin{tabular}{ccccccccccc}

         \rotatebox{90}{\hspace{+2ex}SDR (ours)} &  
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000044_RGB.jpg} &
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000044_label.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000044_ours_step1.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000044_ours_step2.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000044_ours_step3.png} &
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000044_ours_step4.png} &
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000044_ours_step5.png} \\ 
   
      \rotatebox{90}{\hspace{+4ex}MiB \cite{cermelli2020modeling}} &  
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000044_RGB.jpg} &
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000044_label.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000044_MiB_step1.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000044_MiB_step2.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000044_MiB_step3.png} &
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000044_MiB_step4.png} &
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000044_MiB_step5.png} \\ 
   
     & & & & & & &  \\
   
         \rotatebox{90}{\hspace{+2ex}SDR (ours)} &  
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000090_RGB.jpg} &
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000090_label.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000090_ours_step1.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000090_ours_step2.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000090_ours_step3.png} &
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000090_ours_step4.png} &
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000090_ours_step5.png} \\ 
   
      \rotatebox{90}{\hspace{+4ex}MiB \cite{cermelli2020modeling}} &  
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000090_RGB.jpg} &
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000090_label.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000090_MiB_step1.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000090_MiB_step2.png} & 
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000090_MiB_step3.png} &
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000090_MiB_step4.png} &
   \includegraphics[width=\imgsizebis]{img/suppl/ade/increasing_steps/100-10/ADE_val_00000090_MiB_step5.png} \\

  &  RGB  &  label  &  step 1  &  step 2  &  step 3  &  step 4 & step 5 \\
  
\end{tabular}
\begin{tabular}{cccccccc}
  
   \rotatebox{90}{\hspace{+2ex}SDR (ours)} &  
   \includegraphics[width=\imgsizetris]{img/suppl/ade/increasing_steps/50/ADE_val_00000002_RGB.jpg} &
   \includegraphics[width=\imgsizetris]{img/suppl/ade/increasing_steps/50/ADE_val_00000002_label.png} & 
   \includegraphics[width=\imgsizetris]{img/suppl/ade/increasing_steps/50/ADE_val_00000002_ours_step1.png} & 
   \includegraphics[width=\imgsizetris]{img/suppl/ade/increasing_steps/50/ADE_val_00000002_ours_step2.png} \\ 
   
      \rotatebox{90}{\hspace{+4ex}MiB \cite{cermelli2020modeling}} &   
      \includegraphics[width=\imgsizetris]{img/suppl/ade/increasing_steps/50/ADE_val_00000002_RGB.jpg} &
      \includegraphics[width=\imgsizetris]{img/suppl/ade/increasing_steps/50/ADE_val_00000002_label.png} & 
      \includegraphics[width=\imgsizetris]{img/suppl/ade/increasing_steps/50/ADE_val_00000002_MiB_step1.png} & 
      \includegraphics[width=\imgsizetris]{img/suppl/ade/increasing_steps/50/ADE_val_00000002_MiB_step2.png} \\ 
      
        & & & & & & & \\
      
         \rotatebox{90}{\hspace{+2ex}SDR (ours)} &  
   \includegraphics[width=\imgsizetris]{img/suppl/ade/increasing_steps/50/ADE_val_00000012_RGB.jpg} &
   \includegraphics[width=\imgsizetris]{img/suppl/ade/increasing_steps/50/ADE_val_00000012_label.png} & 
   \includegraphics[width=\imgsizetris]{img/suppl/ade/increasing_steps/50/ADE_val_00000012_ours_step1.png} & 
   \includegraphics[width=\imgsizetris]{img/suppl/ade/increasing_steps/50/ADE_val_00000012_ours_step2.png} \\ 
   
   \rotatebox{90}{\hspace{+4ex}MiB \cite{cermelli2020modeling}} &  
   \includegraphics[width=\imgsizetris]{img/suppl/ade/increasing_steps/50/ADE_val_00000012_RGB.jpg} &
   \includegraphics[width=\imgsizetris]{img/suppl/ade/increasing_steps/50/ADE_val_00000012_label.png} & 
   \includegraphics[width=\imgsizetris]{img/suppl/ade/increasing_steps/50/ADE_val_00000012_MiB_step1.png} & 
   \includegraphics[width=\imgsizetris]{img/suppl/ade/increasing_steps/50/ADE_val_00000012_MiB_step2.png} \\

  &  RGB  &  label  &  step 1  &  step 2 \\
  
\end{tabular}
\begin{tabular}{|l|cccccccccccccccccccc:c|ccc|}
    \hline
       Method  & \rotatebox{90}{backgr.} &  \rotatebox{90}{aero} &  \rotatebox{90}{bike} &  \rotatebox{90}{bird} &\rotatebox{90}{boat} & \rotatebox{90}{bottle} & \rotatebox{90}{bus}   &\rotatebox{90}{car} & \rotatebox{90}{cat} & \rotatebox{90}{chair} & \rotatebox{90}{cow} & \rotatebox{90}{din. table}& \rotatebox{90}{dog} & \rotatebox{90}{horse}   & \rotatebox{90}{mbike} & \rotatebox{90}{person} & \rotatebox{90}{plant} &  \rotatebox{90}{sheep} & \rotatebox{90}{sofa} & \rotatebox{90}{train} & \rotatebox{90}{tv} & old   & new   & all \\\hline
    FT    & 72.4 & 62.4 & 6.7 & 45.0 & 47.1 & 39.5 & 33.7 & 40.9 & 25.7 & 4.3 & 54.0 & 8.0 & 25.0 & 50.4 & 50.6 & 0.0 & 35.3 & 43.0 & 0.8 & 59.5 & 13.2 & 35.2 & 13.2 & 34.2 \\\hdashline
    %PI \cite{zenke2017continual}   & 72.9 & 57.6 & 10.3 & 51.3 & 46.7 & 40.8 & 31.3 & 40.6 & 22.9 & 4.9 & 51.0 & 10.8 & 27.3 & 51.2 & 55.3 & 0.0 & 44.1 & 42.7 & 2.2 & 65.6 & 13.7 & 36.5 & 13.7 & 35.4 \\
    %EWC \cite{kirkpatrick2017overcoming}  & 80.9 & 71.5 & 32.3 & 62.4 & 41.9 & 67.7 & 51.2 & 68.4 & 77.3 & 19.2 & 65.3 & 38.6 & 73.8 & 65.3 & 78.0 & 9.2 & 53.6 & 59.2 & 24.5 & 76.0 & 32.5 & 55.8 & 32.5 & 54.7 \\
    %RW  \cite{chaudhry2018riemannian}   & 80.4 & 68.7 & 32.9 & 62.2 & 40.6 & 66.7 & 44.0 & 66.0 & 78.7 & 20.3 & 64.5 & 39.6 & 77.4 & 60.5 & 77.0 & 10.7 & 52.9 & 52.3 & 24.5 & 75.5 & 31.4 & 54.8 & 31.4 & 53.7 \\
    LwF \cite{li2018learning}  &  87.6 & 75.4 & 31.1 & 71.7 & 50.8 & 66.0 & 81.6 & 79.0 & 87.9 & 32.1 & 66.9 & 49.9 & 84.1 & 66.2 & 77.3 & 79.4 & 51.8 & 68.5 & 42.1 & 65.8 & 28.3 & 65.8 & 28.3 & 64.0 \\
    LwF-MC \cite{rebuffi2017icarl} & 78.6 & 63.6 & 0.4 & 61.2 & 10.6 & 35.2 & 52.8 & 35.1 & 75.5 & 0.4 & 63.9 & 1.5 & 75.5 & 67.8 & 32.6 & 13.1 & 13.0 & 63.4 & 0.7 & 25.9 & 1.0 & 38.5 & 1.0 & 36.7 \\\hdashline
    ILT \cite{michieli2019incremental}  & 87.7 & 79.5 & 31.6 & 77.4 & 54.5 & 66.5 & 70.9 & 79.0 & 90.4 & 31.4 & 66.5 & 52.9 & 85.1 & 67.7 & 78.1 & 82.0 & 56.0 & 67.3 & 41.4 & 72.3 & 23.4 & 66.9 & 23.4 & 64.8 \\
    CIL \cite{klingner2020class}  & 85.3 & 71.4 & 33.6 & 75.2 & 56.5 & 59.3 & 45.8 & 67.2 & 85.9 & 27.6 & 62.7 & 46.9 & 85.2 & 67.9 & 75.2 & 83.7 & 47.4 & 67.0 & 42.3 & 66.0 & 18.1 & 62.6 & 18.1 & 60.5 \\
    MiB \cite{cermelli2020modeling}  & 86.9 & 73.5 & 35.7 & 64.0 & 50.5 & 71.0 & 89.5 & 87.0 & 84.8 & 33.7 & 62.9 & 56.9 & 82.1 & 61.8 & 79.5 & 82.4 & 56.2 & 62.0 & 46.0 & 75.9 & 26.0 & 67.0 & 26.0 & 65.1 \\\hdashline
    SDR (ours) & 89.6 & 85.3 & 35.9 & 78.6 & 55.2 & 73.6 & 86.2 & 81.9 & 89.1 & 34.2 & 71.4 & 56.6 & 86.5 & 72.7 & 78.0 & 83.0 & 54.1 & 71.0 & 45.5 & 70.4 & 37.3 & 69.9 & 37.3 & 68.4\\
    SDR+MiB & 89.5 & 84.4 & 39.0 & 76.5 & 53.6 & 75.1 & 89.1 & 87.6 & 89.0 & 33.7 & 67.8 & 55.4 & 85.2 & 72.8 & 80.8 & 83.4 & 57.8 & 71.3 & 46.3 & 78.4 & 31.4 & 70.8 & 31.4 & 68.9\\\hline
    offline & 92.5 & 89.9 & 39.2 & 87.6 & 65.2 & 77.3 & 91.1 & 88.5 & 92.9 & 34.8 & 84.0 & 53.7 & 88.9 & 85.0 & 85.1 & 84.9 & 60.0 & 79.7 & 47.0 & 82.2 & 73.5 & 75.5 & 73.5 & 75.4 \\\hline
    \end{tabular}
\begin{tabular}{|l|cccccccccccccccccccc:c|ccc|}
    \hline
       Method  & \rotatebox{90}{backgr.} &  \rotatebox{90}{aero} &  \rotatebox{90}{bike} &  \rotatebox{90}{bird} &\rotatebox{90}{boat} & \rotatebox{90}{bottle} & \rotatebox{90}{bus}   &\rotatebox{90}{car} & \rotatebox{90}{cat} & \rotatebox{90}{chair} & \rotatebox{90}{cow} & \rotatebox{90}{din. table}& \rotatebox{90}{dog} & \rotatebox{90}{horse}   & \rotatebox{90}{mbike} & \rotatebox{90}{person} & \rotatebox{90}{plant} &  \rotatebox{90}{sheep} & \rotatebox{90}{sofa} & \rotatebox{90}{train} & \rotatebox{90}{tv} & old   & new   & all \\\hline
    FT    & 91.5 & 79.9 & 7.2 & 74.9 & 71.1 & 44.0 & 34.3 & 46.4 & 26.1 & 4.5 & 72.6 & 8.1 & 25.4 & 78.0 & 53.9 & 0.0 & 40.6 & 58.5 & 0.8 & 64.3 & 82.0 & 35.2 & 13.2 & 34.2 \\\hdashline
%    PI \cite{zenke2017continual}   & 91.7 & 80.5 & 11.6 & 74.2 & 71.5 & 45.7 & 31.8 & 47.4 & 23.4 & 5.2 & 74.4 & 11.2 & 27.6 & 73.3 & 58.2 & 0.0 & 49.9 & 56.8 & 2.3 & 75.7 & 80.4 & 36.5 & 13.7 & 35.4 \\
%    EWC \cite{kirkpatrick2017overcoming}  & 93.3 & 96.1 & 66.1 & 89.4 & 90.7 & 82.1 & 52.3 & 73.8 & 80.8 & 21.8 & 90.1 & 40.1 & 76.2 & 93.3 & 90.2 & 9.2 & 72.2 & 84.8 & 28.5 & 88.0 & 73.2 & 55.8 & 32.5 & 54.7 \\
%    RW  \cite{chaudhry2018riemannian}   & 92.1 & 97.8 & 72.5 & 92.7 & 91.0 & 83.9 & 45.2 & 69.8 & 83.0 & 22.9 & 92.3 & 41.2 & 80.4 & 94.3 & 91.7 & 10.7 & 73.8 & 87.6 & 32.7 & 90.8 & 67.3 & 54.8 & 31.4 & 53.7 \\
    LwF \cite{li2018learning}  & 94.1 & 85.6 & 58.7 & 91.2 & 59.1 & 76.3 & 84.4 & 80.3 & 94.1 & 39.3 & 93.5 & 52.3 & 91.7 & 95.3 & 84.0 & 82.3 & 76.5 & 84.1 & 48.2 & 68.4 & 69.6 & 65.8 & 28.3 & 64.0 \\
    LwF-MC \cite{rebuffi2017icarl} & 99.8 & 65.5 & 0.4 & 63.1 & 10.7 & 39.6 & 53.1 & 35.3 & 78.4 & 0.5 & 66.5 & 1.5 & 77.8 & 72.0 & 34.0 & 13.1 & 14.4 & 65.9 & 0.7 & 25.9 & 1.0 & 38.5 & 1.0 & 36.7 \\\hdashline
    ILT \cite{michieli2019incremental}  & 93.5 & 88.2 & 59.5 & 94.3 & 77.1 & 83.2 & 72.0 & 81.5 & 96.2 & 38.7 & 93.5 & 55.9 & 93.8 & 94.2 & 84.9 & 85.7 & 79.0 & 91.3 & 47.1 & 77.0 & 63.4 & 66.9 & 23.4 & 64.8 \\
    CIL \cite{klingner2020class}  & 91.9 & 77.6 & 68.6 & 90.8 & 66.0 & 67.6 & 46.0 & 67.9 & 97.3 & 31.3 & 95.8 & 48.6 & 95.4 & 94.6 & 78.9 & 87.7 & 82.1 & 86.4 & 48.2 & 68.2 & 82.1 & 62.6 & 18.1 & 60.5 \\
    MiB \cite{cermelli2020modeling}  & 89.8 & 95.0 & 91.6 & 97.7 & 83.9 & 93.0 & 93.7 & 91.2 & 96.9 & 52.3 & 94.2 & 60.8 & 96.8 & 96.2 & 95.5 & 88.0 & 81.9 & 88.5 & 56.7 & 83.6 & 73.8 & 67.1 & 26.1 & 65.1 \\\hdashline
    SDR (ours) & 95.0 & 90.1 & 66.5 & 95.1 & 67.9 & 87.7 & 88.0 & 83.0 & 96.4 & 44.9 & 93.0 & 61.3 & 95.9 & 95.3 & 82.7 & 86.8 & 81.8 & 92.9 & 53.3 & 72.9 & 57.9 & 69.9 & 37.3 & 68.4 \\
    SDR+MiB & 93.1 & 96.0 & 86.9 & 97.3 & 85.5 & 91.5 & 92.1 & 90.5 & 96.7 & 48.8 & 92.4 & 58.6 & 95.7 & 94.8 & 91.3 & 88.9 & 78.9 & 90.3 & 56.1 & 84.4 & 69.5 & 70.8 & 31.4 & 68.9 \\\hline
    offline & 96.1 & 96.6 & 85.4 & 94.4 & 87.2 & 92.2 & 94.7 & 93.5 & 96.9 & 50.2 & 95.4 & 56.5 & 95.8 & 91.8 & 94.7 & 90.8 & 80.8 & 92.1 & 54.8 & 89.5 & 83.5 & 75.5 & 73.5 & 75.4 \\\hline
    \end{tabular}
\begin{tabular}{|l|cccccccccccccccc:ccccc|ccc|}
    \hline
       Method  & \rotatebox{90}{backgr.} &  \rotatebox{90}{aero} &  \rotatebox{90}{bike} &  \rotatebox{90}{bird} &\rotatebox{90}{boat} & \rotatebox{90}{bottle} & \rotatebox{90}{bus}   &\rotatebox{90}{car} & \rotatebox{90}{cat} & \rotatebox{90}{chair} & \rotatebox{90}{cow} & \rotatebox{90}{din. table}& \rotatebox{90}{dog} & \rotatebox{90}{horse}   & \rotatebox{90}{mbike} & \rotatebox{90}{person} & \rotatebox{90}{plant} &  \rotatebox{90}{sheep} & \rotatebox{90}{sofa} & \rotatebox{90}{train} & \rotatebox{90}{tv} & old   & new   & all \\\hline
    FT    & 74.2 & 27.2 & 0.0 & 1.6 & 15.1 & 11.3 & 0.0 & 4.1 & 0.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.2 & 0.0 & 27.0 & 25.6 & 28.9 & 33.5 & 52.2 & 8.4 & 33.5 & 14.4 \\\hdashline
%    PI \cite{zenke2017continual}   & 74.2 & 26.3 & 0.0 & 2.3 & 14.1 & 10.7 & 0.0 & 4.3 & 0.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.2 & 0.0 & 27.0 & 26.0 & 29.1 & 33.1 & 52.3 & 8.3 & 33.5 & 14.3 \\
%    EWC \cite{kirkpatrick2017overcoming}   & 74.1 & 28.4 & 0.0 & 1.3 & 14.9 & 10.5 & 0.0 & 4.6 & 0.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.1 & 0.2 & 0.0 & 27.1 & 25.3 & 27.8 & 33.8 & 50.3 & 8.4 & 32.8 & 14.2 \\
%    RW  \cite{chaudhry2018riemannian}  & 74.2 & 27.1 & 0.0 & 1.8 & 15.5 & 10.6 & 0.0 & 3.8 & 0.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.2 & 0.0 & 27.2 & 25.5 & 28.9 & 33.4 & 51.8 & 8.4 & 33.4 & 14.3 \\
    LwF \cite{li2018learning}  & 83.4 & 59.1 & 21.7 & 16.7 & 36.8 & 47.0 & 18.7 & 62.5 & 52.3 & 6.6 & 4.8 & 37.7 & 35.9 & 44.9 & 55.5 & 51.6 & 22.6 & 27.8 & 25.3 & 39.6 & 51.1 & 39.7 & 33.3 & 38.2 \\
    LwF-MC \cite{rebuffi2017icarl} & 85.4 & 54.2 & 16.9 & 59.7 & 29.7 & 46.0 & 34.4 & 65.9 & 38.1 & 5.2 & 35.9 & 7.5 & 62.4 & 44.3 & 48.7 & 29.1 & 11.4 & 37.3 & 8.9 & 42.1 & 27.1 & 41.5 & 25.4 & 37.6 \\\hdashline
    ILT  \cite{michieli2019incremental} & 81.7 & 47.6 & 18.4 & 1.6 & 29.7 & 19.4 & 3.8 & 52.5 & 56.7 & 0.5 & 4.6 & 20.7 & 43.1 & 35.4 & 33.6 & 54.8 & 22.7 & 22.4 & 15.9 & 30.1 & 34.3 & 31.5 & 25.1 & 30.0 \\
    CIL \cite{klingner2020class}  & 81.0 & 45.4 & 28.8 & 30.4 & 31.1 & 54.5 & 9.4 & 67.8 & 52.1 & 10.5 & 9.2 & 47.9 & 53.0 & 35.3 & 66.3 & 58.4 & 23.9 & 33.3 & 25.2 & 39.1 & 53.9 & 42.6 & 35.1 & 40.8 \\
    MiB \cite{cermelli2020modeling}  & 78.4 & 58.3 & 30.8 & 52.5 & 35.5 & 60.5 & 60.2 & 74.8 & 38.2 & 14.0 & 21.6 & 41.8 & 42.9 & 34.8 & 67.4 & 48.8 & 23.2 & 31.0 & 24.4 & 46.3 & 45.8 & 47.5 & 34.1 & 44.3 \\\hdashline
    SDR (ours) & 88.7 & 82.9 & 40.5 & 82.4 & 62.8 & 69.2 & 83.8 & 88.2 & 91.6 & 28.9 & 71.1 & 54.2 & 86.8 & 80.3 & 79.7 & 84.4 & 39.4 & 51.4 & 23.7 & 63.3 & 58.7 & 73.5 & 47.3 & 67.2 \\
    SDR + MiB & 89.4 & 87.1 & 39.9 & 84.8 & 67.3 & 75.2 & 85.1 & 88.2 & 91.3 & 29.9 & 67.8 & 54.4 & 86.1 & 81.8 & 80.5 & 85.0 & 33.8 & 43.6 & 24.7 & 61.7 & 56.6 & 74.6 & 44.1 & 67.3 \\\hline
    offline & 92.5 & 89.9 & 39.2 & 87.6 & 65.2 & 77.3 & 91.1 & 88.5 & 92.9 & 34.8 & 84.0 & 53.7 & 88.9 & 85.0 & 85.1 & 84.9 & 60.0 & 79.7 & 47.0 & 82.2 & 73.5 & 77.5 & 68.5 & 75.4 \\\hline
    \end{tabular}
\begin{tabular}{|l|cccccccccccccccc:ccccc|ccc|}
    \hline
       Method  & \rotatebox{90}{backgr.} &  \rotatebox{90}{aero} &  \rotatebox{90}{bike} &  \rotatebox{90}{bird} &\rotatebox{90}{boat} & \rotatebox{90}{bottle} & \rotatebox{90}{bus}   &\rotatebox{90}{car} & \rotatebox{90}{cat} & \rotatebox{90}{chair} & \rotatebox{90}{cow} & \rotatebox{90}{din. table}& \rotatebox{90}{dog} & \rotatebox{90}{horse}   & \rotatebox{90}{mbike} & \rotatebox{90}{person} & \rotatebox{90}{plant} &  \rotatebox{90}{sheep} & \rotatebox{90}{sofa} & \rotatebox{90}{train} & \rotatebox{90}{tv} & old   & new   & all \\\hline
    FT    & 95.3 & 27.5 & 0.0 & 1.6 & 15.4 & 11.5 & 0.0 & 4.1 & 0.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.2 & 0.0 & 72.0 & 90.0 & 77.2 & 89.7 & 80.7 & 8.4 & 33.5 & 14.4 \\\hdashline
%    PI \cite{zenke2017continual}   & 95.4 & 26.5 & 0.0 & 2.3 & 14.4 & 10.9 & 0.0 & 4.3 & 0.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.2 & 0.0 & 71.0 & 89.3 & 77.3 & 89.0 & 81.2 & 8.3 & 33.5 & 14.3 \\
%    EWC \cite{kirkpatrick2017overcoming}   & 95.1 & 28.6 & 0.0 & 1.3 & 15.2 & 10.6 & 0.0 & 4.6 & 0.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.1 & 0.2 & 0.0 & 72.4 & 90.1 & 78.4 & 89.6 & 80.9 & 8.4 & 32.8 & 14.2 \\
%    RW  \cite{chaudhry2018riemannian}  & 95.4 & 27.5 & 0.0 & 1.8 & 15.8 & 10.8 & 0.0 & 3.8 & 0.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.2 & 0.0 & 71.2 & 89.4 & 76.8 & 89.1 & 80.6 & 8.4 & 33.4 & 14.3 \\
    LwF \cite{li2018learning}  & 91.9 & 79.4 & 35.4 & 16.9 & 50.9 & 49.0 & 19.4 & 71.0 & 78.8 & 8.0 & 5.2 & 39.7 & 36.3 & 78.5 & 59.2 & 53.3 & 67.1 & 91.2 & 74.2 & 81.6 & 76.5 & 39.7 & 33.3 & 38.2 \\
    LwF-MC \cite{rebuffi2017icarl} & 96.6 & 80.7 & 30.3 & 68.5 & 62.0 & 60.4 & 37.7 & 79.7 & 62.5 & 10.8 & 46.2 & 9.2 & 73.2 & 84.4 & 64.8 & 31.7 & 11.4 & 39.7 & 9.1 & 60.1 & 27.1 & 41.5 & 25.4 & 37.6 \\\hdashline
    ILT  \cite{michieli2019incremental} & 94.6 & 61.4 & 26.4 & 1.6 & 30.8 & 19.5 & 4.0 & 57.7 & 71.7 & 0.5 & 5.1 & 20.9 & 45.9 & 43.7 & 34.6 & 56.7 & 42.5 & 86.0 & 38.8 & 71.0 & 44.9 & 31.5 & 25.1 & 30.0 \\
    CIL \cite{klingner2020class}  & 85.0 & 80.5 & 56.3 & 31.6 & 57.2 & 59.5 & 10.0 & 81.9 & 87.6 & 16.6 & 12.3 & 53.9 & 58.1 & 86.1 & 74.1 & 61.5 & 84.4 & 95.7 & 88.8 & 93.5 & 87.1 & 42.6 & 35.1 & 40.8 \\
    MiB \cite{cermelli2020modeling}  & 80.7 & 92.6 & 64.8 & 64.5 & 74.0 & 68.3 & 65.0 & 84.3 & 93.7 & 23.6 & 36.2 & 50.9 & 49.8 & 91.2 & 85.7 & 52.0 & 73.9 & 86.6 & 87.6 & 89.9 & 83.7 & 47.5 & 34.1 & 44.3 \\\hdashline
    SDR (ours) & 91.2 & 95.1 & 82.1 & 96.5 & 80.1 & 86.3 & 93.3 & 92.2 & 97.0 & 51.8 & 93.0 & 64.3 & 96.0 & 91.0 & 92.0 & 91.1 & 68.9 & 64.1 & 69.6 & 74.0 & 82.9 & 73.5 & 47.3 & 67.2 \\
    SDR + MiB & 91.7 & 94.7 & 80.1 & 93.4 & 79.1 & 88.7 & 90.6 & 91.4 & 96.3 & 51.0 & 82.4 & 64.6 & 94.9 & 90.2 & 91.7 & 91.8 & 68.6 & 67.8 & 70.3 & 79.7 & 81.3 & 74.6 & 44.1 & 67.3 \\\hline
    offline & 96.1 & 96.6 & 85.4 & 94.4 & 87.2 & 92.2 & 94.7 & 93.5 & 96.9 & 50.2 & 95.4 & 56.5 & 95.8 & 91.8 & 94.7 & 90.8 & 80.8 & 92.1 & 54.8 & 89.5 & 83.5 & 77.5 & 68.5 & 75.4 \\\hline
    \end{tabular}
\begin{tabular}{|l|cccccccccccccccc:c:c:c:c:c|ccc|}
    \hline
       Method  & \rotatebox{90}{backgr.} &  \rotatebox{90}{aero} &  \rotatebox{90}{bike} &  \rotatebox{90}{bird} &\rotatebox{90}{boat} & \rotatebox{90}{bottle} & \rotatebox{90}{bus}   &\rotatebox{90}{car} & \rotatebox{90}{cat} & \rotatebox{90}{chair} & \rotatebox{90}{cow} & \rotatebox{90}{din. table}& \rotatebox{90}{dog} & \rotatebox{90}{horse}   & \rotatebox{90}{mbike} & \rotatebox{90}{person} & \rotatebox{90}{plant} &  \rotatebox{90}{sheep} & \rotatebox{90}{sofa} & \rotatebox{90}{train} & \rotatebox{90}{tv} & old   & new   & all \\\hline
    FT    & 70.4& 5.5& 0.0& 5.9& 5.2& 0.5& 0.2& 1.6& 0.4& 0.0& 3.3& 0.0& 0.0& 0.2& 0.0& 0.0 & 0.1& 0.0& 0.0& 9.4& 14.8& 5.8& 4.9& 5.6\\\hdashline
%    PI \cite{zenke2017continual}   & 70.4& 5.6& 0.0& 6.3& 5.3& 0.6& 0.2& 1.7& 0.5& 0.0& 3.2& 0.0& 0.1& 0.2& 0.0& 0.0& 0.2& 0.1& 0.0& 9.6& 14.6& 5.9& 4.9& 5.6\\
%    EWC \cite{kirkpatrick2017overcoming}  & 72.4& 31.2& 0.4& 28.0& 26.5& 10.0& 23.4& 6.2& 0.1& 0.0& 35.6& 3.9& 0.5& 10.8& 0.2& 0.0& 4.7& 5.7& 5.7& 36.7& 19.0& 15.6& 14.3& 15.3 \\
%    RW \cite{chaudhry2018riemannian}   & 72.6& 36.5& 1.3& 32.7& 41.0& 13.4& 23.8& 2.8& 0.2& 5.0& 31.1& 7.5& 0.9& 11.1& 0.7& 0.1& 7.5& 15.6& 17.8& 32.8& 13.6& 17.5& 17.5& 17.5\\
    LwF \cite{li2018learning}  & 77.1& 12.0& 6.9& 52.6& 14.3& 23.1& 18.4& 27.3& 56.3& 20.5& 48.9& 8.3& 17.8& 12.6& 15.6& 8.3& 0.0& 17.0& 21.0& 18.6& 19.1& 26.2& 15.1& 23.6\\
    LwF-MC \cite{rebuffi2017icarl} & 69.5& 0.1& 0.0& 8.0& 0.1& 7.2& 0.0& 0.1& 8.1& 0.0& 6.6& 0.0& 8.0& 1.7& 0.3& 0.1& 0.0& 0.0& 0.0& 2.4& 8.1& 6.9& 2.1& 5.7\\\hdashline
    ILT \cite{michieli2019incremental}  & 69.4& 0.0& 2.1& 0.0& 0.0& 0.1& 0.0& 4.0& 0.0& 0.0& 0.0& 0.0& 1.4& 0.0& 0.0& 19.2& 0.0& 0.0& 0.0& 1.4& 4.6& 6.7& 1.2& 5.4\\
    CIL \cite{klingner2020class}  & 78.4& 2.4& 23.6& 47.9& 4.6& 32.9& 0.3& 29.9& 45.4& 15.4& 30.3& 2.4& 54.5& 13.0& 8.7& 59.7& 15.2& 17.5& 12.1& 20.9& 19.2& 33.3& 15.9& 29.1\\
    MiB  \cite{cermelli2020modeling} & 70.6& 56.2& 24.8& 41.7& 45.8& 34.9& 44.9& 52.8& 64.1& 17.8& 40.4& 28.2& 16.1& 30.3& 55.3& 0.1& 5.9& 8.2& 16.5& 27.2& 17.3& 39.0& 15.0& 33.3\\\hdashline
    SDR (ours)   & 86.2& 47.1& 34.2& 69.1& 37.9& 61.3& 67.2& 72.5& 81.1& 17.9& 51.3& 40.8& 72.9& 67.6& 68.5& 70.8& 8.3& 4.8& 2.7& 24.5& 24.2& 59.2& 12.9& 48.1\\
    SDR+MiB & 86.9& 32.0& 29.8& 76.0& 42.8& 60.7& 67.4& 64.7& 85.8& 19.2& 50.3& 39.4& 75.1& 73.0& 69.3& 78.2& 3.4& 2.7& 11.5& 34.0& 20.1& 59.4& 14.3& 48.7\\\hline
    offline & 92.5 & 89.9 & 39.2 & 87.6 & 65.2 & 77.3 & 91.1 & 88.5 & 92.9 & 34.8 & 84.0 & 53.7 & 88.9 & 85.0 & 85.1 & 84.9 & 60.0 & 79.7 & 47.0 & 82.2 & 73.5 & 77.5 & 68.5 & 75.4 \\\hline
    \end{tabular}
\begin{tabular}{|l|cccccccccccccccc:c:c:c:c:c|ccc|}
    \hline
       Method  & \rotatebox{90}{backgr.} &  \rotatebox{90}{aero} &  \rotatebox{90}{bike} &  \rotatebox{90}{bird} &\rotatebox{90}{boat} & \rotatebox{90}{bottle} & \rotatebox{90}{bus}   &\rotatebox{90}{car} & \rotatebox{90}{cat} & \rotatebox{90}{chair} & \rotatebox{90}{cow} & \rotatebox{90}{din. table}& \rotatebox{90}{dog} & \rotatebox{90}{horse}   & \rotatebox{90}{mbike} & \rotatebox{90}{person} & \rotatebox{90}{plant} &  \rotatebox{90}{sheep} & \rotatebox{90}{sofa} & \rotatebox{90}{train} & \rotatebox{90}{tv} & old   & new   & all \\\hline
    FT    & 98.5 & 5.6 & 0.0 & 5.9 & 5.4 & 0.5 & 0.2 & 1.6 & 0.4 & 0.0 & 3.4 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.1 & 0.0 & 0.0 & 9.8 & 80.1 & 5.8 & 4.9 & 5.6 \\\hdashline
%    PI \cite{zenke2017continual}   & 98.5 & 5.6 & 0.0 & 6.3 & 5.4 & 0.6 & 0.2 & 1.8 & 0.5 & 0.0 & 3.2 & 0.0 & 0.1 & 0.2 & 0.0 & 0.0 & 0.2 & 0.1 & 0.0 & 10.0 & 80.4 & 5.9 & 4.9 & 5.6 \\
%    EWC \cite{kirkpatrick2017overcoming}  & 98.1 & 32.2 & 0.4 & 28.6 & 33.4 & 10.1 & 23.6 & 6.7 & 0.1 & 0.1 & 36.9 & 4.3 & 0.5 & 11.9 & 0.2 & 0.0 & 5.4 & 6.0 & 6.7 & 48.8 & 74.6 & 15.6 & 14.3 & 15.3 \\
%    RW \cite{chaudhry2018riemannian}   & 96.2 & 37.8 & 1.9 & 34.6 & 67.1 & 13.9 & 24.5 & 2.8 & 0.2 & 5.7 & 33.0 & 7.8 & 0.9 & 11.3 & 0.7 & 0.1 & 18.4 & 22.8 & 26.6 & 56.0 & 49.9 & 17.5 & 17.5 & 17.5 \\
    LwF \cite{li2018learning}  & 95.1 & 12.0 & 47.8 & 54.0 & 15.0 & 23.2 & 18.4 & 27.4 & 57.3 & 35.1 & 62.8 & 8.3 & 18.0 & 12.7 & 15.7 & 8.3 & 0.0 & 22.0 & 35.8 & 47.9 & 70.7 & 26.2 & 15.1 & 23.6 \\
    LwF-MC \cite{rebuffi2017icarl} & 99.9 & 0.1 & 0.0 & 8.0 & 0.1 & 7.4 & 0.0 & 0.1 & 8.1 & 0.0 & 6.6 & 0.0 & 8.0 & 1.7 & 0.3 & 0.1 & 0.0 & 0.0 & 0.0 & 2.9 & 8.2 & 6.9 & 2.1 & 5.7 \\\hdashline
    ILT \cite{michieli2019incremental}  & 20.9 & 0.0 & 73.2 & 0.0 & 0.0 & 0.0 & 2.3 & 89.3 & 19.0 & 16.3 & 14.8 & 1.4 & 48.3 & 0.0 & 23.2 & 0.4 & 4.6 & 0.0 & 0.0 & 1.8 & 4.9 & 6.7 & 1.2 & 5.4 \\
    CIL \cite{klingner2020class}  & 90.1 & 16.8 & 40.0 & 48.4 & 15.3 & 32.7 & 9.0 & 28.2 & 60.1 & 17.1 & 75.0 & 20.4 & 53.8 & 28.7 & 13.5 & 60.0 & 31.0 & 11.8 & 49.7 & 50.1 & 87.0 & 33.3 & 15.9 & 29.1 \\
    MiB  \cite{cermelli2020modeling} & 72.7 & 61.7 & 58.6 & 60.7 & 52.3 & 69.4 & 45.8 & 59.2 & 88.3 & 30.2 & 62.3 & 53.9 & 68.6 & 60.7 & 70.9 & 0.1 & 7.0 & 84.3 & 28.8 & 84.9 & 65.6 & 39.0 & 15.0 & 33.3 \\\hdashline
    SDR (ours)   & 92.7 & 47.6 & 72.3 & 91.9 & 44.5 & 69.2 & 76.5 & 74.7 & 89.3 & 60.9 & 92.8 & 53.1 & 94.9 & 75.5 & 88.3 & 73.8 & 11.5 & 5.1 & 3.0 & 35.7 & 76.6 & 59.2 & 12.9 & 48.1 \\
    SDR+MiB & 92.7 & 33.2 & 45.0 & 84.7 & 47.0 & 67.6 & 72.1 & 65.2 & 96.6 & 59.1 & 95.7 & 45.1 & 85.3 & 80.5 & 83.5 & 84.2 & 4.4 & 2.8 & 17.2 & 57.1 & 76.6 & 59.4 & 14.3 & 48.7 \\\hline
    offline & 96.1 & 96.6 & 85.4 & 94.4 & 87.2 & 92.2 & 94.7 & 93.5 & 96.9 & 50.2 & 95.4 & 56.5 & 95.8 & 91.8 & 94.7 & 90.8 & 80.8 & 92.1 & 54.8 & 89.5 & 83.5 & 77.5 & 68.5 & 75.4 \\\hline
    \end{tabular}
